GNA: Granular Neighbor Assembly for Retrieval-Augmented Multivariate Time-Series Forecasting

Deep forecasters predict from a fixed-length lookback window, and lengthening it gives diminishing returns at a growing cost. Retrieval augmentation instead shows the model how similar past situations continued. Retrieving a whole past window gives every variate the continuation of the same past moment. In multivariate series, however, the best past match differs from variate to variate. We present GNA (Granular Neighbor Assembly), a retrieval layer for forecasting backbones that assembles neighbors at two granularities: whole past windows, which keep the variates coherent, and per-variate neighbors, in which each variate takes its future from its own best-matching past. A learned gate decides, per forecast step and variate, how much to trust these futures against a persistence forecast, next to the backbone's own forecast. Candidates come from an embedding trained to predict each window's future, and retrieval is strictly causal: a past window is used only once its future has been observed. With the same lookback for every model and the same retrieval constants for all datasets, GNA improves two Transformer backbones in 85 of 96 dataset-horizon settings, gives the lowest MSE on 8 of 12 standard benchmarks and beats its backbone in every seed on 10 of them. Both granularities are needed, and neighbors of mismatched queries are worse than none. Retrieval helps most where the lookback says least: the gate shifts trust to retrieved futures further ahead. Where it fails, on hourly non-stationary series at long horizons, the loss is consistent with a drifting level of the retrieved futures.

==> figures/diagram_assembly.tex <==
\definecolor{dgInk}{HTML}{222222}
\definecolor{dgMuted}{HTML}{666666}
\definecolor{dgLight}{HTML}{E0E0E0}
\definecolor{dgBlue}{HTML}{1F77B4}
\definecolor{dgViolet}{HTML}{9467BD}
\definecolor{dgAqua}{HTML}{2CA02C}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    box/.style={draw=dgMuted, rounded corners=2pt, fill=white, align=center,
                inner sep=3pt, line width=0.5pt, minimum height=0.7cm},
    op/.style={draw=dgMuted, circle, inner sep=1pt, fill=white, font=\small},
    note/.style={font=\scriptsize, text=dgMuted, align=center},
    flow/.style={->, draw=dgInk, line width=0.55pt, rounded corners=4pt},
    title/.style={font=\small, anchor=west, text=dgInk},
]
\def\cw{0.5}\def\ch{0.42}\def\top{0.8}
\filldraw[fill=dgLight!45, draw=dgMuted, rounded corners=6pt, line width=0.5pt] (-0.25,-0.62) rectangle (4.55,0.92);
\foreach \lab [count=\n from 0] in {a,b,c,d,e,f} {
  \pgfmathsetmacro{\x}{0.05+\n*0.66}
  \draw[dgMuted, rounded corners=1.5pt, line width=0.4pt, fill=white] (\x,-0.36) rectangle ({\x+0.52},0.36);
  \foreach \r in {0,1,2} {
    \fill[dgMuted!45] ({\x+0.05},{0.2-\r*0.2}) rectangle ({\x+0.32},{0.2-\r*0.2+0.1});
    \fill[dgAqua!70] ({\x+0.32},{0.2-\r*0.2}) rectangle ({\x+0.47},{0.2-\r*0.2+0.1});
  }
  \node[font=\scriptsize, text=dgInk] at ({\x+0.26},0.6) {\lab};
}
\node[font=\scriptsize, text=dgMuted] at (4.25,0) {$\cdots$};
\draw[dgMuted, ->, line width=0.4pt] (0.05,-0.5) -- (3.55,-0.5) node[right, note] {rank};
\node[note, anchor=north] at (2.15,-0.75) {candidate pool: hybrid rank fusion\\($\phi$, regime, seasonal, calendar);\\causally eligible, episode-diverse shortlist};
\def\gx{5.6}\def\px{8.35}
\foreach \r/\lab in {0/1, 1/2, 2/3} {\node[note, anchor=east] at ({\gx-0.12}, {\top-\r*\ch-0.5*\ch}) {var.\ \lab};}
\node[note, anchor=east] at ({\gx-0.12}, {\top-3*\ch-0.5*\ch}) {$\vdots$};
\node[note] at ({\gx+2.5*\cw}, {\top+0.28}) {global slots};
\node[note] at ({\px+2.5*\cw}, {\top+0.28}) {per-variate slots};
\foreach \c/\src in {0/a, 1/b, 2/c, 3/d, 4/e} {
  \foreach \r in {0,1,2,3} {
    \filldraw[fill=dgMuted!25, draw=white, line width=0.8pt]
      ({\gx+\c*\cw}, {\top-\r*\ch}) rectangle ({\gx+(\c+1)*\cw}, {\top-(\r+1)*\ch});
    \node[font=\scriptsize, text=dgInk] at ({\gx+\c*\cw+0.5*\cw}, {\top-\r*\ch-0.5*\ch}) {\src};
  }
}
\foreach \srcs [count=\r from 0] in {{c,f,a,g,d}, {b,g,e,a,f}, {f,c,g,b,e}, {a,e,d,g,c}} {
  \foreach \s [count=\c from 0] in \srcs {
    \filldraw[fill=dgViolet!22, draw=white, line width=0.8pt]
      ({\px+\c*\cw}, {\top-\r*\ch}) rectangle ({\px+(\c+1)*\cw}, {\top-(\r+1)*\ch});
    \node[font=\scriptsize, text=dgInk] at ({\px+\c*\cw+0.5*\cw}, {\top-\r*\ch-0.5*\ch}) {\s};
  }
}
\draw[flow] (3.9,0.92) -- (3.9,1.45) -- ({\gx+2.5*\cw},1.45) -- ({\gx+2.5*\cw},{\top+0.45});
\node[note, anchor=south west, align=left] at (4.05,1.47) {top-ranked windows\\taken for all variates};
\draw[flow] (0.9,0.92) -- (0.9,2.25) -- ({\px+2.5*\cw},2.25) -- ({\px+2.5*\cw},{\top+0.45});
\node[note, anchor=south west, align=left] at (1.05,2.27) {per variate: re-ranked by past-shape fit to the query\\(second pool, candidates $\geq$ 96 steps apart); top 5 taken};
\node[note, anchor=north] at ({\gx+5.5*\cw}, -1.05) {each cell: that variate's {\color{dgAqua}future} over the $H$ forecast steps\\(letters: source window)};


\end{tikzpicture}


==> figures/diagram_embedder.tex <==
\definecolor{dgInk}{HTML}{222222}
\definecolor{dgMuted}{HTML}{666666}
\definecolor{dgLight}{HTML}{E0E0E0}
\definecolor{dgBlue}{HTML}{1F77B4}
\definecolor{dgViolet}{HTML}{9467BD}
\definecolor{dgAqua}{HTML}{2CA02C}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    box/.style={draw=dgMuted, rounded corners=2pt, fill=white, align=center,
                inner sep=3pt, line width=0.5pt, minimum height=0.7cm},
    note/.style={font=\scriptsize, text=dgMuted, align=center},
    flow/.style={->, draw=dgInk, line width=0.55pt, rounded corners=4pt},
]
\node[box] (x) at (0,0) {$\mathbf{X}_i$};
\node[box] (phiT) at (1.5,0) {$\phi_T$};
\node[box] (psi) at (3.6,0) {head $\psi$};
\node[box] (mse) at (6.4,0) {$\mathcal{L}_T = \mathrm{MSE}\big(\psi(\mathbf{z}_i),\,{\color{dgAqua}\mathbf{Y}_i}\big)$};
\node[box, draw=dgAqua] (y) at (6.4,1.25) {future ${\color{dgAqua}\mathbf{Y}_i}$};
\draw[flow] (x) -- (phiT);
\draw[flow] (phiT) -- node[note, above] {$\mathbf{z}_i$} (psi);
\draw[flow] (psi) -- (mse);
\draw[flow, draw=dgAqua] (y) -- (mse);
\node[note, anchor=east] at (-0.45,0) {teacher};
\node[box] (teach) at (1.5,-1.45) {$\phi_T$};
\node[box, line width=0.8pt] (stud) at (6.4,-1.45) {$\phi$\ {\scriptsize(small Transformer)}};
\draw[flow] (teach) -- node[note, above] {distill: $\mathrm{MSE} + (1-\cos)$ on $\mathbf{z}$} (stud);
\draw[dashed, draw=dgMuted, line width=0.5pt] (phiT) -- node[note, right] {frozen} (teach);
\node[note, right=0.15cm of stud, align=left] {used for\\retrieval};
\node[note, anchor=east] at (-0.45,-1.45) {student};
\node[note] at (3.9,-2.25) {green: future values, used only as training targets;
at test time $\phi$ sees only the past window};
\end{tikzpicture}


==> figures/diagram_forecaster.tex <==
\definecolor{dgInk}{HTML}{222222}
\definecolor{dgMuted}{HTML}{666666}
\definecolor{dgLight}{HTML}{E0E0E0}
\definecolor{dgBlue}{HTML}{1F77B4}
\definecolor{dgViolet}{HTML}{9467BD}
\definecolor{dgAqua}{HTML}{2CA02C}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    box/.style={draw=dgMuted, rounded corners=2pt, fill=white, align=center,
                inner sep=3pt, line width=0.5pt, minimum height=0.7cm},
    op/.style={draw=dgMuted, circle, inner sep=1pt, fill=white, font=\small},
    note/.style={font=\scriptsize, text=dgMuted, align=center},
    flow/.style={->, draw=dgInk, line width=0.55pt, rounded corners=4pt},
    title/.style={font=\small, anchor=west, text=dgInk},
]
\node[box, text width=1.7cm] (x) at (-0.4,0.55) {query window $\mathbf{X}_t$};
\node[box, text width=2.3cm, draw=dgViolet] (nb) at (-0.4,-1.8) {$K$ slots:\\{\color{dgAqua}futures}\\{\scriptsize (+ pasts for gate fit)}};
\draw[flow, draw=dgViolet] (x.south) -- node[note, left, align=right] {retrieval\\+ assembly} (nb.north);
\node[box, text width=3.9cm] (gate) at (3.7,1.2) {gate $g_k$ per step \& variate\\{\scriptsize from past fit, slot type, calendar}};
\node[box, text width=2.4cm] (mix) at (8.35,1.2) {$\sum_{k=0}^{K} g_k\,{\color{dgAqua}\mathbf{c}_k}$\\{\scriptsize $\mathbf{c}_0$: persistence, $\mathbf{c}_{1..K}$: {\color{dgAqua}futures}}};
\node[box, draw=dgBlue, line width=0.8pt, text width=3.9cm] (bb) at (3.7,-0.1) {backbone $f$ (GridTST or iTransformer)};
\node[box, text width=2.4cm] (bbo) at (8.35,-0.1) {$\alpha\, f(\mathbf{X}_t)$};
\node[box, text width=3.9cm, draw=dgAqua] (ftok) at (3.7,-1.8) {neighbor-{\color{dgAqua}future} tokens\\{\scriptsize with slot-type embedding}};
\node[box, text width=2.4cm] (ca) at (8.35,-1.8) {cross-attention\\{\scriptsize one query per variate}};
\node[box] (proj) at (10.75,-1.8) {$\beta\, R(\cdot)$};
\node[op] (sum) at (12.0,-0.1) {$+$};
\node[box, text width=1.3cm] (out) at (13.4,-0.1) {denorm.\\$\hat{\mathbf{Y}}_t$};
\draw[flow] (x.east) -- ++(0.3,0) |- (gate.west);
\draw[flow] (x.east) -- ++(0.3,0) |- (bb.west);
\draw[flow] (nb.east) -- ++(0.45,0) |- ([yshift=-5pt]gate.west);
\draw[flow] (nb.east) -- (ftok.west);
\draw[flow] (gate) -- (mix);
\draw[flow] (bb) -- (bbo);
\draw[flow] (ftok) -- node[note, below, align=center] {keys,\\values} (ca);
\draw[flow] ([xshift=1.2cm]bb.south) -- ++(0,-0.28) -| node[note, pos=0.25, above] {variate tokens} ([xshift=-0.6cm]ca.north);
\draw[flow] (ca) -- (proj);
\draw[flow] (mix.east) -| (sum.north);
\draw[flow] (bbo) -- (sum);
\draw[flow] (proj.east) -| (sum.south);
\draw[flow] (sum) -- (out);
\node[note, anchor=west] at (9.65,0.25) {$\alpha, \beta$ learned};

\end{tikzpicture}


==> figures/diagram_overview.tex <==
\definecolor{dgInk}{HTML}{222222}
\definecolor{dgMuted}{HTML}{666666}
\definecolor{dgLight}{HTML}{E0E0E0}
\definecolor{dgBlue}{HTML}{1F77B4}
\definecolor{dgViolet}{HTML}{9467BD}
\definecolor{dgAqua}{HTML}{2CA02C}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    stage/.style={draw=dgMuted, rounded corners=2pt, fill=white, align=center,
                  minimum height=1.25cm, inner sep=3pt, line width=0.5pt},
    note/.style={font=\scriptsize, text=dgMuted, align=center},
    flow/.style={->, draw=dgInk, line width=0.6pt, rounded corners=4pt},
]
\begin{scope}[shift={(0,0)}]
  \draw[dgLight, fill=white, rounded corners=2pt] (-0.1,-0.75) rectangle (1.5,0.75);
  \draw[dgInk, line width=0.6pt] plot[smooth] coordinates {(0,0.45) (0.3,0.55) (0.6,0.4) (0.9,0.6) (1.2,0.5) (1.4,0.62)};
  \draw[dgInk, line width=0.6pt] plot[smooth] coordinates {(0,0.0) (0.3,-0.12) (0.6,0.08) (0.9,-0.05) (1.2,0.1) (1.4,0.0)};
  \draw[dgInk, line width=0.6pt] plot[smooth] coordinates {(0,-0.5) (0.3,-0.38) (0.6,-0.55) (0.9,-0.42) (1.2,-0.6) (1.4,-0.48)};
  \node[note, below] at (0.7,-0.75) {query window\\$\mathbf{X}_t$};
  \coordinate (q) at (1.5,0);
\end{scope}

\node[stage] (emb) at (3.15,0) {Future-aware\\embedder $\phi$};
\node[stage] (ret) at (6.2,0) {Causal retrieval\\{\scriptsize hybrid rank fusion}};
\node[stage] (asm) at (9.6,0) {Neighbor\\assembly};
\node[stage, draw=dgBlue, line width=0.8pt] (fc) at (12.35,0) {Retrieval-\\augmented\\forecaster};

\draw[flow] (q) -- (emb);
\draw[flow] (emb) -- node[note, above] {$\phi(\mathbf{X}_t)$} (ret);
\draw[flow] (ret) -- node[note, above] {candidates} (asm);
\draw[flow] (asm) -- node[note, above] {$K$ slots} (fc);
\draw[flow] (fc.east) -- ++(0.55,0) node[right, align=left] {$\hat{\mathbf{Y}}_t$};
\draw[flow] (0.7,0.75) -- (0.7,1.25) -| (fc.north);

\begin{scope}[shift={(3.35,-2.75)}]
  \draw[dgMuted, line width=0.5pt, ->] (0,0) -- (5.6,0) node[right, note] {time};
  \foreach \x/\y in {0.1/0.18, 1.0/0.42, 1.9/0.18, 2.8/0.42} {
    \fill[dgMuted!45] (\x,\y) rectangle ++(0.5,0.16);
    \fill[dgAqua!70] (\x+0.5,\y) rectangle ++(0.3,0.16);
  }
  \fill[dgInk!70] (4.2,0.3) rectangle ++(0.5,0.16);
  \draw[dgAqua!70, densely dashed] (4.7,0.3) rectangle ++(0.3,0.16);
  \draw[dgInk, line width=0.6pt] (4.7,-0.1) -- (4.7,0.75) node[above, note] {$t$};
  \node[note, anchor=north, align=center] at (1.9,-0.05) {bank of past windows (history {\color{dgMuted!45}\rule{6pt}{4pt}}, future {\color{dgAqua!70}\rule{6pt}{4pt}});\\eligible only if the future is fully observed by $t$};
  \node[note, anchor=west] at (5.05,0.38) {query};
  \coordinate (bank) at (2.85,0.7);
\end{scope}
\draw[flow] (bank) -- (ret.south);

\node[note, below=0.12cm of emb, align=center] {trained to predict\\the future; sees history\\only at test time};
\node[note, below=0.12cm of asm, align=left] {\textcolor{dgMuted}{\rule{5pt}{5pt}}\ global slots\\\textcolor{dgViolet}{\rule{5pt}{5pt}}\ per-variate slots};
\node[note, below=0.12cm of fc, text width=2.5cm] {learned gate + backbone\\+ cross-attention};
\end{tikzpicture}


==> figures/diagram_pipeline.tex <==
\definecolor{dgInk}{HTML}{222222}
\definecolor{dgMuted}{HTML}{666666}
\definecolor{dgLight}{HTML}{E0E0E0}
\definecolor{dgBlue}{HTML}{1F77B4}
\definecolor{dgViolet}{HTML}{9467BD}
\definecolor{dgAqua}{HTML}{2CA02C}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    stage/.style={draw=dgMuted, rounded corners=2pt, fill=white, align=center,
                 inner sep=3pt, line width=0.5pt, minimum height=1.15cm, text width=2.65cm},
    num/.style={circle, fill=dgInk, text=white, font=\scriptsize\bfseries, inner sep=1pt, minimum size=11pt},
    note/.style={font=\scriptsize, text=dgMuted, align=center},
    flow/.style={->, draw=dgInk, line width=0.55pt, rounded corners=4pt},
    lane/.style={font=\small, anchor=west, text=dgInk},
]
\node[lane, rotate=90, anchor=center, align=center] at (-0.95,0) {Offline\\{\scriptsize training data}};
\node[stage] (s1) at (1.1,0) {Train teacher $\phi_T$\\{\scriptsize predict the\\window's future}};
\node[stage] (s2) at (4.45,0) {Distill student $\phi$\\{\scriptsize small transformer}};
\node[stage] (s3) at (7.8,0) {Build bank\\{\scriptsize embed windows, causal ranking, assemble slots}};
\node[stage, draw=dgBlue, line width=0.8pt] (s4) at (11.15,0) {Train forecaster\\{\scriptsize gate, backbone, cross-attention}};
\foreach \a/\b in {s1/s2, s2/s3, s3/s4} {\draw[flow] (\a) -- (\b);}
\foreach \n/\k in {s1/1, s2/2, s3/3, s4/4} {\node[num] at (\n.north west) {\k};}
\node[lane, rotate=90, anchor=center, align=center] at (-0.95,-2.9) {Test period\\{\scriptsize models frozen}};
\node[stage] (s5) at (1.1,-2.9) {Add windows whose {\color{dgAqua}future} is now observed};
\node[stage] (s6) at (4.45,-2.9) {Embed query $\mathbf{X}_t$ with $\phi$};
\node[stage] (s7) at (7.8,-2.9) {Retrieve eligible\\windows, assemble\\$K$ slots};
\node[stage, draw=dgBlue, line width=0.8pt] (s8) at (11.15,-2.9) {Forecast\\$\hat{\mathbf{Y}}_t$};
\foreach \a/\b in {s5/s6, s6/s7, s7/s8} {\draw[flow] (\a) -- (\b);}
\foreach \n/\k in {s5/5, s6/6, s7/7, s8/8} {\node[num] at (\n.north west) {\k};}
\draw[flow, draw=dgMuted, densely dashed] (s2.south) -- node[note, right, pos=0.45] {$\phi$} (s6.north);
\draw[flow, draw=dgMuted, densely dashed] (s4.south) -- node[note, right, pos=0.45] {forecaster} (s8.north);
\draw[flow, draw=dgMuted, densely dashed] (s3.south) -- node[note, right, pos=0.45] {bank} (s7.north);
\draw[flow, draw=dgAqua] (s8.south) -- ++(0,-0.45) -| node[note, pos=0.25, below] {next origin $t{+}1$: newly completed windows join the bank} (s5.south);
\end{tikzpicture}

